Instrument Validity for Heterogeneous Causal Effects

This paper provides a general framework for testing instrument validity in heterogeneous causal effect models. The generalization includes the cases where the treatment can be multivalued ordered or unordered. Based on a series of testable implications, we propose a nonparametric test which is proved to be asymptotically size controlled and consistent. Compared to the tests in the literature, our test can be applied in more general settings and may achieve power improvement. Refutation of instrument validity by the test helps detect invalid instruments that may yield implausible results on causal effects. Evidence that the test performs well on finite samples is provided via simulations. We revisit the empirical study on return to schooling to demonstrate application of the proposed test in practice. An extended continuous mapping theorem and an extended delta method, which may be of independent interest, are provided to establish the asymptotic distribution of the test statistic under null.

==> GraphH1DGP1.tex <==
\begin{tikzpicture}[scale=0.75]
		\tikzstyle{vertex}=[font=\small,circle,draw,fill=yellow!20]
		\tikzstyle{edge} = [font=\scriptsize,draw,thick,-]
		\draw[black, thick, ->] (0,0) -- (0,2.5);
		\draw[black, thick, ->] (-2,0) -- (2.1,0);
		
		\draw[red, thick, -] (0.5,2.5) -- (1,2.5);
        \node [right,font=\scriptsize] at (1,2.5) {$p_1(y,2)$};
        \draw[blue, thick,dashed, -] (0.5,2) -- (1,2);
        \node [right,font=\scriptsize] at (1,2) {$p_0(y,2)$};
		
		\draw (0,0.3pt) -- (0,-1pt)
		node[anchor=north,font=\scriptsize] {$0$};
		\draw (-2,0.3pt) -- (-2,-1pt)
		node[anchor=north,font=\scriptsize] {$-2$};
		\draw (-1,0.3pt) -- (-1,-1pt)
		node[anchor=north,font=\scriptsize] {$-1$};
		\draw (1,0.3pt) -- (1,-1pt)
		node[anchor=north,font=\scriptsize] {$1$};
		\draw (2,0.3pt) -- (2,-1pt)
		node[anchor=north,font=\scriptsize] {$2$};
		%		\node[right,font=\footnotesize] at (1.1,0) {$t_n$};
%		\draw (0.3pt,0) -- (-0.8pt,0);
%		\draw (0.3pt,{1/5}) -- (-0.8pt,{1/5});
%		\draw (0.3pt,{2/5}) -- (-0.8pt,{2/5});
%		\draw (0.3pt,{3/5}) -- (-0.8pt,{3/5});
%		\draw (0.3pt,{4/5}) -- (-0.8pt,{4/5});
%		\draw (0.3pt,1) -- (-0.8pt,1);
%		\node[left,font=\scriptsize] at (0,0) {$0$};
%		\node[left,font=\scriptsize] at (0,{1/5}) {$.2$};
%		\node[left,font=\scriptsize] at (0,{2/5}) {$.4$};
%		\node[left,font=\scriptsize] at (0,{3/5}) {$.6$};
%		\node[left,font=\scriptsize] at (0,{4/5}) {$.8$};
%		\node[left,font=\scriptsize] at (0,1) {$1$};	
		\draw[red,thick] plot[smooth] file {\honedgponepone};	
		\draw[blue,dashed,thick] plot[smooth] file {\honedgponepzero};		
	%	\node[font=\small] at (0.5,-0.4) {(f) $\tau=0.1$};
%		\node[right] at (1.1,0) {$\gamma$};
\end{tikzpicture}

==> GraphH1DGP2.tex <==
\begin{tikzpicture}[scale=0.75]
		\tikzstyle{vertex}=[font=\small,circle,draw,fill=yellow!20]
		\tikzstyle{edge} = [font=\scriptsize,draw,thick,-]
		\draw[black, thick, ->] (0,0) -- (0,2.5);
		\draw[black, thick, ->] (-2,0) -- (2.1,0);
		
		\draw[red, thick, -] (0.5,2.5) -- (1,2.5);
        \node [right,font=\scriptsize] at (1,2.5) {$p_1(y,2)$};
        \draw[blue, thick,dashed, -] (0.5,2) -- (1,2);
        \node [right,font=\scriptsize] at (1,2) {$p_0(y,2)$};
		
		\draw (0,0.3pt) -- (0,-1pt)
		node[anchor=north,font=\scriptsize] {$0$};
		\draw (-2,0.3pt) -- (-2,-1pt)
		node[anchor=north,font=\scriptsize] {$-2$};
		\draw (-1,0.3pt) -- (-1,-1pt)
		node[anchor=north,font=\scriptsize] {$-1$};
		\draw (1,0.3pt) -- (1,-1pt)
		node[anchor=north,font=\scriptsize] {$1$};
		\draw (2,0.3pt) -- (2,-1pt)
		node[anchor=north,font=\scriptsize] {$2$};
		%		\node[right,font=\footnotesize] at (1.1,0) {$t_n$};
%		\draw (0.3pt,0) -- (-0.8pt,0);
%		\draw (0.3pt,{1/5}) -- (-0.8pt,{1/5});
%		\draw (0.3pt,{2/5}) -- (-0.8pt,{2/5});
%		\draw (0.3pt,{3/5}) -- (-0.8pt,{3/5});
%		\draw (0.3pt,{4/5}) -- (-0.8pt,{4/5});
%		\draw (0.3pt,1) -- (-0.8pt,1);
%		\node[left,font=\scriptsize] at (0,0) {$0$};
%		\node[left,font=\scriptsize] at (0,{1/5}) {$.2$};
%		\node[left,font=\scriptsize] at (0,{2/5}) {$.4$};
%		\node[left,font=\scriptsize] at (0,{3/5}) {$.6$};
%		\node[left,font=\scriptsize] at (0,{4/5}) {$.8$};
%		\node[left,font=\scriptsize] at (0,1) {$1$};	
		\draw[red,thick] plot[smooth] file {\honedgptwopone};	
		\draw[blue,dashed,thick] plot[smooth] file {\honedgptwopzero};		
	%	\node[font=\small] at (0.5,-0.4) {(f) $\tau=0.1$};
%		\node[right] at (1.1,0) {$\gamma$};
\end{tikzpicture}

==> GraphH1DGP3.tex <==
\begin{tikzpicture}[scale=0.75]
		\tikzstyle{vertex}=[font=\small,circle,draw,fill=yellow!20]
		\tikzstyle{edge} = [font=\scriptsize,draw,thick,-]
		\draw[black, thick, ->] (0,0) -- (0,2.5);
		\draw[black, thick, ->] (-2,0) -- (2.1,0);
		
		\draw[red, thick, -] (0.5,2.5) -- (1,2.5);
        \node [right,font=\scriptsize] at (1,2.5) {$p_1(y,2)$};
        \draw[blue, thick,dashed, -] (0.5,2) -- (1,2);
        \node [right,font=\scriptsize] at (1,2) {$p_0(y,2)$};
		
		\draw (0,0.3pt) -- (0,-1pt)
		node[anchor=north,font=\scriptsize] {$0$};
		\draw (-2,0.3pt) -- (-2,-1pt)
		node[anchor=north,font=\scriptsize] {$-2$};
		\draw (-1,0.3pt) -- (-1,-1pt)
		node[anchor=north,font=\scriptsize] {$-1$};
		\draw (1,0.3pt) -- (1,-1pt)
		node[anchor=north,font=\scriptsize] {$1$};
		\draw (2,0.3pt) -- (2,-1pt)
		node[anchor=north,font=\scriptsize] {$2$};
		%		\node[right,font=\footnotesize] at (1.1,0) {$t_n$};
%		\draw (0.3pt,0) -- (-0.8pt,0);
%		\draw (0.3pt,{1/5}) -- (-0.8pt,{1/5});
%		\draw (0.3pt,{2/5}) -- (-0.8pt,{2/5});
%		\draw (0.3pt,{3/5}) -- (-0.8pt,{3/5});
%		\draw (0.3pt,{4/5}) -- (-0.8pt,{4/5});
%		\draw (0.3pt,1) -- (-0.8pt,1);
%		\node[left,font=\scriptsize] at (0,0) {$0$};
%		\node[left,font=\scriptsize] at (0,{1/5}) {$.2$};
%		\node[left,font=\scriptsize] at (0,{2/5}) {$.4$};
%		\node[left,font=\scriptsize] at (0,{3/5}) {$.6$};
%		\node[left,font=\scriptsize] at (0,{4/5}) {$.8$};
%		\node[left,font=\scriptsize] at (0,1) {$1$};	
		\draw[red,thick] plot[smooth] file {\honedgpthreepone};	
		\draw[blue,dashed,thick] plot[smooth] file {\honedgpthreepzero};		
	%	\node[font=\small] at (0.5,-0.4) {(f) $\tau=0.1$};
%		\node[right] at (1.1,0) {$\gamma$};
\end{tikzpicture}

==> GraphH1DGP4.tex <==
\begin{tikzpicture}[scale=0.75]
		\tikzstyle{vertex}=[font=\small,circle,draw,fill=yellow!20]
		\tikzstyle{edge} = [font=\scriptsize,draw,thick,-]
		\draw[black, thick, ->] (0,0) -- (0,2.5);
		\draw[black, thick, ->] (-2,0) -- (2.1,0);
		
		\draw[red, thick, -] (0.5,2.5) -- (1,2.5);
		\node [right,font=\scriptsize] at (1,2.5) {$p_1(y,2)$};
		\draw[blue, thick,dashed, -] (0.5,2) -- (1,2);
		\node [right,font=\scriptsize] at (1,2) {$p_0(y,2)$};
		
		\draw (0,0.3pt) -- (0,-1pt)
		node[anchor=north,font=\scriptsize] {$0$};
		\draw (-2,0.3pt) -- (-2,-1pt)
		node[anchor=north,font=\scriptsize] {$-2$};
		\draw (-1,0.3pt) -- (-1,-1pt)
		node[anchor=north,font=\scriptsize] {$-1$};
		\draw (1,0.3pt) -- (1,-1pt)
		node[anchor=north,font=\scriptsize] {$1$};
		\draw (2,0.3pt) -- (2,-1pt)
		node[anchor=north,font=\scriptsize] {$2$};
		%		\node[right,font=\footnotesize] at (1.1,0) {$t_n$};
%		\draw (0.3pt,0) -- (-0.8pt,0);
%		\draw (0.3pt,{1/5}) -- (-0.8pt,{1/5});
%		\draw (0.3pt,{2/5}) -- (-0.8pt,{2/5});
%		\draw (0.3pt,{3/5}) -- (-0.8pt,{3/5});
%		\draw (0.3pt,{4/5}) -- (-0.8pt,{4/5});
%		\draw (0.3pt,1) -- (-0.8pt,1);
%		\node[left,font=\scriptsize] at (0,0) {$0$};
%		\node[left,font=\scriptsize] at (0,{1/5}) {$.2$};
%		\node[left,font=\scriptsize] at (0,{2/5}) {$.4$};
%		\node[left,font=\scriptsize] at (0,{3/5}) {$.6$};
%		\node[left,font=\scriptsize] at (0,{4/5}) {$.8$};
%		\node[left,font=\scriptsize] at (0,1) {$1$};	
		\draw[red,thick] plot[smooth] file {\honedgpfourpone};	
		\draw[blue,dashed,thick] plot[smooth] file {\honedgpfourpzero};		
	%	\node[font=\small] at (0.5,-0.4) {(f) $\tau=0.1$};
%		\node[right] at (1.1,0) {$\gamma$};
\end{tikzpicture}

==> P0nestP1.tex <==
\begin{tikzpicture}[scale=1]
		\tikzstyle{vertex}=[font=\small,circle,draw,fill=yellow!20]
		\tikzstyle{edge} = [font=\scriptsize,draw,thick,-]
		\draw[black, thick, ->] (0,0) -- (0,2.5);
		\draw[black, thick, ->] (-2,0) -- (2.1,0);
		
		\draw[red, thick, -] (0.6,2.5) -- (1.1,2.5);
	    \node [right,font=\scriptsize] at (1.1,2.5) {$p_1(y,0)$};
	    \draw[blue, thick,dashed, -] (0.6,2) -- (1.1,2);
	    \node [right,font=\scriptsize] at (1.1,2) {$p_0(y,0)$};
		
		\draw (0,0.3pt) -- (0,-1pt)
		node[anchor=north,font=\scriptsize] {$0$};
		\draw (-2,0.3pt) -- (-2,-1pt)
		node[anchor=north,font=\scriptsize] {$-2$};
		\draw (-1,0.3pt) -- (-1,-1pt)
		node[anchor=north,font=\scriptsize] {$-1$};
		\draw (1,0.3pt) -- (1,-1pt)
		node[anchor=north,font=\scriptsize] {$1$};
		\draw (2,0.3pt) -- (2,-1pt)
		node[anchor=north,font=\scriptsize] {$2$};
		%		\node[right,font=\footnotesize] at (1.1,0) {$t_n$};
%		\draw (0.3pt,0) -- (-0.8pt,0);
%		\draw (0.3pt,{1/5}) -- (-0.8pt,{1/5});
%		\draw (0.3pt,{2/5}) -- (-0.8pt,{2/5});
%		\draw (0.3pt,{3/5}) -- (-0.8pt,{3/5});
%		\draw (0.3pt,{4/5}) -- (-0.8pt,{4/5});
%		\draw (0.3pt,1) -- (-0.8pt,1);
%		\node[left,font=\scriptsize] at (0,0) {$0$};
%		\node[left,font=\scriptsize] at (0,{1/5}) {$.2$};
%		\node[left,font=\scriptsize] at (0,{2/5}) {$.4$};
%		\node[left,font=\scriptsize] at (0,{3/5}) {$.6$};
%		\node[left,font=\scriptsize] at (0,{4/5}) {$.8$};
%		\node[left,font=\scriptsize] at (0,1) {$1$};	
		\draw[red,thick] plot[smooth] file {\hnulldgptwopzero};	
		\draw[blue,dashed,thick] plot[smooth] file {\hnulldgptwoqzero};		
	%	\node[font=\small] at (0.5,-0.4) {(f) $\tau=0.1$};
%		\node[right] at (1.1,0) {$\gamma$};
\end{tikzpicture}

==> P1nestP0.tex <==
\begin{tikzpicture}[scale=1]
		\tikzstyle{vertex}=[font=\small,circle,draw,fill=yellow!20]
		\tikzstyle{edge} = [font=\scriptsize,draw,thick,-]
		\draw[black, thick, ->] (0,0) -- (0,2.5);
		\draw[black, thick, ->] (-2,0) -- (2.1,0);
		
	\draw[red, thick, -] (0.6,2.5) -- (1.1,2.5);
	\node [right,font=\scriptsize] at (1.1,2.5) {$p_1(y,1)$};
	\draw[blue, thick,dashed, -] (0.6,2) -- (1.1,2);
	\node [right,font=\scriptsize] at (1.1,2) {$p_0(y,1)$};
		
		\draw (0,0.3pt) -- (0,-1pt)
		node[anchor=north,font=\scriptsize] {$0$};
		\draw (-2,0.3pt) -- (-2,-1pt)
		node[anchor=north,font=\scriptsize] {$-2$};
		\draw (-1,0.3pt) -- (-1,-1pt)
		node[anchor=north,font=\scriptsize] {$-1$};
		\draw (1,0.3pt) -- (1,-1pt)
		node[anchor=north,font=\scriptsize] {$1$};
		\draw (2,0.3pt) -- (2,-1pt)
		node[anchor=north,font=\scriptsize] {$2$};
		%		\node[right,font=\footnotesize] at (1.1,0) {$t_n$};
%		\draw (0.3pt,0) -- (-0.8pt,0);
%		\draw (0.3pt,{1/5}) -- (-0.8pt,{1/5});
%		\draw (0.3pt,{2/5}) -- (-0.8pt,{2/5});
%		\draw (0.3pt,{3/5}) -- (-0.8pt,{3/5});
%		\draw (0.3pt,{4/5}) -- (-0.8pt,{4/5});
%		\draw (0.3pt,1) -- (-0.8pt,1);
%		\node[left,font=\scriptsize] at (0,0) {$0$};
%		\node[left,font=\scriptsize] at (0,{1/5}) {$.2$};
%		\node[left,font=\scriptsize] at (0,{2/5}) {$.4$};
%		\node[left,font=\scriptsize] at (0,{3/5}) {$.6$};
%		\node[left,font=\scriptsize] at (0,{4/5}) {$.8$};
%		\node[left,font=\scriptsize] at (0,1) {$1$};	
		\draw[red,thick] plot[smooth] file {\hnulldgptwopone};	
		\draw[blue,dashed,thick] plot[smooth] file {\hnulldgptwoqone};		
	%	\node[font=\small] at (0.5,-0.4) {(f) $\tau=0.1$};
%		\node[right] at (1.1,0) {$\gamma$};
\end{tikzpicture}
